Point estimates in phylogenetic reconstructions

Motivation: The construction of statistics for summarizing posterior samples returned by a Bayesian phylogenetic study has so far been hindered by the poor geometric insights available into the space of phylogenetic trees, and ad hoc methods such as the derivation of a consensus tree makeup for the ill-definition of the usual concepts of posterior mean, while bootstrap methods mitigate the absence of a sound concept of variance. Yielding satisfactory results with sufficiently concentrated posterior distributions, such methods fall short of providing a faithful summary of posterior distributions if the data do not offer compelling evidence for a single topology. Results: Building upon previous work of Billera et al., summary statistics such as sample mean, median and variance are defined as the geometric median, Fr\'echet mean and variance, respectively. Their computation is enabled by recently published works, and embeds an algorithm for computing shortest paths in the space of trees. Studying the phylogeny of a set of plants, where several tree topologies occur in the posterior sample, the posterior mean balances correctly the contributions from the different topologies, where a consensus tree would be biased. Comparisons of the posterior mean, median and consensus trees with the ground truth using simulated data also reveals the benefits of a sound averaging method when reconstructing phylogenetic trees.

==> phylogenetic_example1.histogram1.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-16 10:29:36
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (180.67,180.67);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34,  2.40) {$\leftarrow|e_1|$\quad\quad\quad$|e_2|\rightarrow$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,115.54) {Density estimate};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 55.23) rectangle ( 54.75, 55.74);

\draw[color=drawColor,line cap=round,line join=round,] ( 54.75, 55.23) rectangle ( 57.03, 57.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 57.03, 55.23) rectangle ( 59.31, 57.78);

\draw[color=drawColor,line cap=round,line join=round,] ( 59.31, 55.23) rectangle ( 61.59, 64.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 61.59, 55.23) rectangle ( 63.87, 66.46);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.87, 55.23) rectangle ( 66.15, 70.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.15, 55.23) rectangle ( 68.43, 75.14);

\draw[color=drawColor,line cap=round,line join=round,] ( 68.43, 55.23) rectangle ( 70.71, 76.92);

\draw[color=drawColor,line cap=round,line join=round,] ( 70.71, 55.23) rectangle ( 72.99, 79.86);

\draw[color=drawColor,line cap=round,line join=round,] ( 72.99, 55.23) rectangle ( 75.27, 93.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 75.27, 55.23) rectangle ( 77.55, 96.97);

\draw[color=drawColor,line cap=round,line join=round,] ( 77.55, 55.23) rectangle ( 79.83,111.01);

\draw[color=drawColor,line cap=round,line join=round,] ( 79.83, 55.23) rectangle ( 82.11,130.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 82.11, 55.23) rectangle ( 84.39,139.09);

\draw[color=drawColor,line cap=round,line join=round,] ( 84.39, 55.23) rectangle ( 86.67,150.45);

\draw[color=drawColor,line cap=round,line join=round,] ( 86.67, 55.23) rectangle ( 88.95,163.47);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.95, 55.23) rectangle ( 91.24,170.87);

\draw[color=drawColor,line cap=round,line join=round,] ( 91.24, 55.23) rectangle ( 93.52,169.98);

\draw[color=drawColor,line cap=round,line join=round,] ( 93.52, 55.23) rectangle ( 95.80,175.85);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.80, 55.23) rectangle ( 98.08,163.47);

\draw[color=drawColor,line cap=round,line join=round,] ( 98.08, 55.23) rectangle (100.36,143.05);

\draw[color=drawColor,line cap=round,line join=round,] (100.36, 55.23) rectangle (102.64,129.77);

\draw[color=drawColor,line cap=round,line join=round,] (102.64, 55.23) rectangle (104.92,105.77);

\draw[color=drawColor,line cap=round,line join=round,] (104.92, 55.23) rectangle (107.20, 90.07);

\draw[color=drawColor,line cap=round,line join=round,] (107.20, 55.23) rectangle (109.48, 82.29);

\draw[color=drawColor,line cap=round,line join=round,] (109.48, 55.23) rectangle (111.76, 78.07);

\draw[color=drawColor,line cap=round,line join=round,] (111.76, 55.23) rectangle (114.04, 70.16);

\draw[color=drawColor,line cap=round,line join=round,] (114.04, 55.23) rectangle (116.32, 65.95);

\draw[color=drawColor,line cap=round,line join=round,] (116.32, 55.23) rectangle (118.60, 66.59);

\draw[color=drawColor,line cap=round,line join=round,] (118.60, 55.23) rectangle (120.88, 61.10);

\draw[color=drawColor,line cap=round,line join=round,] (120.88, 55.23) rectangle (123.16, 61.61);

\draw[color=drawColor,line cap=round,line join=round,] (123.16, 55.23) rectangle (125.44, 59.69);

\draw[color=drawColor,line cap=round,line join=round,] (125.44, 55.23) rectangle (127.72, 56.76);

\draw[color=drawColor,line cap=round,line join=round,] (127.72, 55.23) rectangle (130.00, 57.39);

\draw[color=drawColor,line cap=round,line join=round,] (130.00, 55.23) rectangle (132.28, 56.76);

\draw[color=drawColor,line cap=round,line join=round,] (132.28, 55.23) rectangle (134.56, 55.48);

\draw[color=drawColor,line cap=round,line join=round,] (134.56, 55.23) rectangle (136.84, 55.61);

\draw[color=drawColor,line cap=round,line join=round,] (136.84, 55.23) rectangle (139.12, 55.61);

\draw[color=drawColor,line cap=round,line join=round,] (139.12, 55.23) rectangle (141.40, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (141.40, 55.23) rectangle (143.68, 55.35);

\draw[color=drawColor,line cap=round,line join=round,] (143.68, 55.23) rectangle (145.96, 55.35);

\draw[color=drawColor,line cap=round,line join=round,] (145.96, 55.23) rectangle (148.24, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (148.24, 55.23) rectangle (150.52, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (150.52, 55.23) rectangle (152.80, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (152.80, 55.23) rectangle (155.08, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (155.08, 55.23) rectangle (157.36, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (157.36, 55.23) rectangle (159.64, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (159.64, 55.23) rectangle (161.93, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (161.93, 55.23) rectangle (164.21, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 43.88, 55.23) --
	( 44.09, 55.23) --
	( 44.31, 55.23) --
	( 44.52, 55.23) --
	( 44.74, 55.23) --
	( 44.95, 55.23) --
	( 45.16, 55.23) --
	( 45.38, 55.23) --
	( 45.59, 55.24) --
	( 45.81, 55.24) --
	( 46.02, 55.24) --
	( 46.23, 55.24) --
	( 46.45, 55.25) --
	( 46.66, 55.25) --
	( 46.87, 55.26) --
	( 47.09, 55.26) --
	( 47.30, 55.27) --
	( 47.52, 55.27) --
	( 47.73, 55.28) --
	( 47.94, 55.29) --
	( 48.16, 55.30) --
	( 48.37, 55.31) --
	( 48.59, 55.33) --
	( 48.80, 55.34) --
	( 49.01, 55.36) --
	( 49.23, 55.37) --
	( 49.44, 55.39) --
	( 49.66, 55.42) --
	( 49.87, 55.44) --
	( 50.08, 55.47) --
	( 50.30, 55.50) --
	( 50.51, 55.53) --
	( 50.72, 55.56) --
	( 50.94, 55.60) --
	( 51.15, 55.64) --
	( 51.37, 55.69) --
	( 51.58, 55.73) --
	( 51.79, 55.79) --
	( 52.01, 55.84) --
	( 52.22, 55.90) --
	( 52.44, 55.97) --
	( 52.65, 56.04) --
	( 52.86, 56.11) --
	( 53.08, 56.19) --
	( 53.29, 56.28) --
	( 53.50, 56.37) --
	( 53.72, 56.46) --
	( 53.93, 56.57) --
	( 54.15, 56.68) --
	( 54.36, 56.79) --
	( 54.57, 56.92) --
	( 54.79, 57.05) --
	( 55.00, 57.19) --
	( 55.22, 57.34) --
	( 55.43, 57.49) --
	( 55.64, 57.66) --
	( 55.86, 57.83) --
	( 56.07, 58.01) --
	( 56.28, 58.21) --
	( 56.50, 58.41) --
	( 56.71, 58.62) --
	( 56.93, 58.84) --
	( 57.14, 59.07) --
	( 57.35, 59.30) --
	( 57.57, 59.55) --
	( 57.78, 59.81) --
	( 58.00, 60.07) --
	( 58.21, 60.35) --
	( 58.42, 60.63) --
	( 58.64, 60.92) --
	( 58.85, 61.21) --
	( 59.06, 61.52) --
	( 59.28, 61.82) --
	( 59.49, 62.14) --
	( 59.71, 62.46) --
	( 59.92, 62.79) --
	( 60.13, 63.12) --
	( 60.35, 63.45) --
	( 60.56, 63.78) --
	( 60.78, 64.12) --
	( 60.99, 64.46) --
	( 61.20, 64.81) --
	( 61.42, 65.15) --
	( 61.63, 65.49) --
	( 61.85, 65.84) --
	( 62.06, 66.18) --
	( 62.27, 66.52) --
	( 62.49, 66.86) --
	( 62.70, 67.20) --
	( 62.91, 67.54) --
	( 63.13, 67.88) --
	( 63.34, 68.21) --
	( 63.56, 68.54) --
	( 63.77, 68.87) --
	( 63.98, 69.20) --
	( 64.20, 69.53) --
	( 64.41, 69.86) --
	( 64.63, 70.18) --
	( 64.84, 70.51) --
	( 65.05, 70.83) --
	( 65.27, 71.16) --
	( 65.48, 71.48) --
	( 65.69, 71.81) --
	( 65.91, 72.13) --
	( 66.12, 72.46) --
	( 66.34, 72.79) --
	( 66.55, 73.13) --
	( 66.76, 73.47) --
	( 66.98, 73.81) --
	( 67.19, 74.16) --
	( 67.41, 74.51) --
	( 67.62, 74.87) --
	( 67.83, 75.24) --
	( 68.05, 75.62) --
	( 68.26, 76.01) --
	( 68.47, 76.41) --
	( 68.69, 76.81) --
	( 68.90, 77.23) --
	( 69.12, 77.67) --
	( 69.33, 78.11) --
	( 69.54, 78.57) --
	( 69.76, 79.04) --
	( 69.97, 79.53) --
	( 70.19, 80.03) --
	( 70.40, 80.54) --
	( 70.61, 81.07) --
	( 70.83, 81.61) --
	( 71.04, 82.17) --
	( 71.26, 82.75) --
	( 71.47, 83.34) --
	( 71.68, 83.95) --
	( 71.90, 84.57) --
	( 72.11, 85.20) --
	( 72.32, 85.85) --
	( 72.54, 86.52) --
	( 72.75, 87.19) --
	( 72.97, 87.89) --
	( 73.18, 88.59) --
	( 73.39, 89.32) --
	( 73.61, 90.05) --
	( 73.82, 90.81) --
	( 74.04, 91.57) --
	( 74.25, 92.36) --
	( 74.46, 93.15) --
	( 74.68, 93.97) --
	( 74.89, 94.81) --
	( 75.10, 95.66) --
	( 75.32, 96.53) --
	( 75.53, 97.42) --
	( 75.75, 98.33) --
	( 75.96, 99.27) --
	( 76.17,100.22) --
	( 76.39,101.20) --
	( 76.60,102.19) --
	( 76.82,103.21) --
	( 77.03,104.26) --
	( 77.24,105.32) --
	( 77.46,106.41) --
	( 77.67,107.52) --
	( 77.88,108.64) --
	( 78.10,109.79) --
	( 78.31,110.96) --
	( 78.53,112.14) --
	( 78.74,113.34) --
	( 78.95,114.55) --
	( 79.17,115.77) --
	( 79.38,117.01) --
	( 79.60,118.25) --
	( 79.81,119.49) --
	( 80.02,120.74) --
	( 80.24,121.99) --
	( 80.45,123.24) --
	( 80.67,124.49) --
	( 80.88,125.73) --
	( 81.09,126.97) --
	( 81.31,128.20) --
	( 81.52,129.42) --
	( 81.73,130.64) --
	( 81.95,131.84) --
	( 82.16,133.03) --
	( 82.38,134.22) --
	( 82.59,135.38) --
	( 82.80,136.54) --
	( 83.02,137.68) --
	( 83.23,138.81) --
	( 83.45,139.93) --
	( 83.66,141.04) --
	( 83.87,142.13) --
	( 84.09,143.20) --
	( 84.30,144.27) --
	( 84.51,145.33) --
	( 84.73,146.37) --
	( 84.94,147.39) --
	( 85.16,148.41) --
	( 85.37,149.41) --
	( 85.58,150.39) --
	( 85.80,151.37) --
	( 86.01,152.32) --
	( 86.23,153.26) --
	( 86.44,154.18) --
	( 86.65,155.09) --
	( 86.87,155.97) --
	( 87.08,156.84) --
	( 87.29,157.68) --
	( 87.51,158.50) --
	( 87.72,159.30) --
	( 87.94,160.08) --
	( 88.15,160.83) --
	( 88.36,161.54) --
	( 88.58,162.24) --
	( 88.79,162.90) --
	( 89.01,163.53) --
	( 89.22,164.14) --
	( 89.43,164.71) --
	( 89.65,165.25) --
	( 89.86,165.76) --
	( 90.07,166.23) --
	( 90.29,166.68) --
	( 90.50,167.09) --
	( 90.72,167.45) --
	( 90.93,167.79) --
	( 91.14,168.09) --
	( 91.36,168.35) --
	( 91.57,168.58) --
	( 91.79,168.76) --
	( 92.00,168.90) --
	( 92.21,169.00) --
	( 92.43,169.05) --
	( 92.64,169.07) --
	( 92.86,169.04) --
	( 93.07,168.96) --
	( 93.28,168.82) --
	( 93.50,168.64) --
	( 93.71,168.42) --
	( 93.92,168.14) --
	( 94.14,167.79) --
	( 94.35,167.39) --
	( 94.57,166.94) --
	( 94.78,166.43) --
	( 94.99,165.86) --
	( 95.21,165.23) --
	( 95.42,164.54) --
	( 95.64,163.79) --
	( 95.85,162.98) --
	( 96.06,162.12) --
	( 96.28,161.20) --
	( 96.49,160.21) --
	( 96.70,159.17) --
	( 96.92,158.08) --
	( 97.13,156.94) --
	( 97.35,155.76) --
	( 97.56,154.52) --
	( 97.77,153.23) --
	( 97.99,151.90) --
	( 98.20,150.54) --
	( 98.42,149.14) --
	( 98.63,147.70) --
	( 98.84,146.23) --
	( 99.06,144.74) --
	( 99.27,143.21) --
	( 99.48,141.67) --
	( 99.70,140.11) --
	( 99.91,138.52) --
	(100.13,136.92) --
	(100.34,135.31) --
	(100.55,133.69) --
	(100.77,132.07) --
	(100.98,130.43) --
	(101.20,128.80) --
	(101.41,127.16) --
	(101.62,125.53) --
	(101.84,123.90) --
	(102.05,122.27) --
	(102.27,120.66) --
	(102.48,119.05) --
	(102.69,117.46) --
	(102.91,115.88) --
	(103.12,114.32) --
	(103.33,112.78) --
	(103.55,111.26) --
	(103.76,109.76) --
	(103.98,108.29) --
	(104.19,106.84) --
	(104.40,105.42) --
	(104.62,104.03) --
	(104.83,102.67) --
	(105.05,101.35) --
	(105.26,100.05) --
	(105.47, 98.79) --
	(105.69, 97.57) --
	(105.90, 96.38) --
	(106.11, 95.22) --
	(106.33, 94.10) --
	(106.54, 93.01) --
	(106.76, 91.97) --
	(106.97, 90.95) --
	(107.18, 89.97) --
	(107.40, 89.02) --
	(107.61, 88.10) --
	(107.83, 87.22) --
	(108.04, 86.37) --
	(108.25, 85.54) --
	(108.47, 84.74) --
	(108.68, 83.97) --
	(108.89, 83.22) --
	(109.11, 82.50) --
	(109.32, 81.80) --
	(109.54, 81.11) --
	(109.75, 80.45) --
	(109.96, 79.80) --
	(110.18, 79.18) --
	(110.39, 78.57) --
	(110.61, 77.97) --
	(110.82, 77.39) --
	(111.03, 76.82) --
	(111.25, 76.27) --
	(111.46, 75.73) --
	(111.67, 75.20) --
	(111.89, 74.68) --
	(112.10, 74.17) --
	(112.32, 73.68) --
	(112.53, 73.19) --
	(112.74, 72.72) --
	(112.96, 72.26) --
	(113.17, 71.81) --
	(113.39, 71.37) --
	(113.60, 70.95) --
	(113.81, 70.53) --
	(114.03, 70.13) --
	(114.24, 69.74) --
	(114.46, 69.36) --
	(114.67, 68.99) --
	(114.88, 68.64) --
	(115.10, 68.29) --
	(115.31, 67.96) --
	(115.52, 67.64) --
	(115.74, 67.32) --
	(115.95, 67.02) --
	(116.17, 66.73) --
	(116.38, 66.45) --
	(116.59, 66.18) --
	(116.81, 65.92) --
	(117.02, 65.66) --
	(117.24, 65.42) --
	(117.45, 65.18) --
	(117.66, 64.94) --
	(117.88, 64.72) --
	(118.09, 64.50) --
	(118.30, 64.28) --
	(118.52, 64.07) --
	(118.73, 63.87) --
	(118.95, 63.67) --
	(119.16, 63.47) --
	(119.37, 63.28) --
	(119.59, 63.09) --
	(119.80, 62.91) --
	(120.02, 62.72) --
	(120.23, 62.55) --
	(120.44, 62.37) --
	(120.66, 62.20) --
	(120.87, 62.03) --
	(121.08, 61.86) --
	(121.30, 61.69) --
	(121.51, 61.53) --
	(121.73, 61.37) --
	(121.94, 61.21) --
	(122.15, 61.05) --
	(122.37, 60.89) --
	(122.58, 60.73) --
	(122.80, 60.58) --
	(123.01, 60.43) --
	(123.22, 60.28) --
	(123.44, 60.13) --
	(123.65, 59.99) --
	(123.87, 59.84) --
	(124.08, 59.70) --
	(124.29, 59.56) --
	(124.51, 59.42) --
	(124.72, 59.28) --
	(124.93, 59.15) --
	(125.15, 59.02) --
	(125.36, 58.89) --
	(125.58, 58.76) --
	(125.79, 58.64) --
	(126.00, 58.52) --
	(126.22, 58.41) --
	(126.43, 58.29) --
	(126.65, 58.18) --
	(126.86, 58.07) --
	(127.07, 57.97) --
	(127.29, 57.87) --
	(127.50, 57.77) --
	(127.71, 57.68) --
	(127.93, 57.59) --
	(128.14, 57.50) --
	(128.36, 57.41) --
	(128.57, 57.33) --
	(128.78, 57.25) --
	(129.00, 57.17) --
	(129.21, 57.10) --
	(129.43, 57.03) --
	(129.64, 56.95) --
	(129.85, 56.88) --
	(130.07, 56.82) --
	(130.28, 56.75) --
	(130.49, 56.69) --
	(130.71, 56.63) --
	(130.92, 56.57) --
	(131.14, 56.51) --
	(131.35, 56.45) --
	(131.56, 56.40) --
	(131.78, 56.34) --
	(131.99, 56.29) --
	(132.21, 56.24) --
	(132.42, 56.19) --
	(132.63, 56.14) --
	(132.85, 56.10) --
	(133.06, 56.06) --
	(133.27, 56.02) --
	(133.49, 55.98) --
	(133.70, 55.94) --
	(133.92, 55.90) --
	(134.13, 55.87) --
	(134.34, 55.84) --
	(134.56, 55.81) --
	(134.77, 55.78) --
	(134.99, 55.75) --
	(135.20, 55.73) --
	(135.41, 55.70) --
	(135.63, 55.68) --
	(135.84, 55.66) --
	(136.06, 55.64) --
	(136.27, 55.62) --
	(136.48, 55.60) --
	(136.70, 55.58) --
	(136.91, 55.57) --
	(137.12, 55.55) --
	(137.34, 55.53) --
	(137.55, 55.52) --
	(137.77, 55.51) --
	(137.98, 55.49) --
	(138.19, 55.48) --
	(138.41, 55.47) --
	(138.62, 55.46) --
	(138.84, 55.45) --
	(139.05, 55.44) --
	(139.26, 55.43) --
	(139.48, 55.42) --
	(139.69, 55.41) --
	(139.90, 55.41) --
	(140.12, 55.40) --
	(140.33, 55.39) --
	(140.55, 55.39) --
	(140.76, 55.38) --
	(140.97, 55.37) --
	(141.19, 55.37) --
	(141.40, 55.36) --
	(141.62, 55.36) --
	(141.83, 55.36) --
	(142.04, 55.35) --
	(142.26, 55.35) --
	(142.47, 55.34) --
	(142.68, 55.34) --
	(142.90, 55.34) --
	(143.11, 55.33) --
	(143.33, 55.33) --
	(143.54, 55.33) --
	(143.75, 55.32) --
	(143.97, 55.32) --
	(144.18, 55.32) --
	(144.40, 55.31) --
	(144.61, 55.31) --
	(144.82, 55.31) --
	(145.04, 55.30) --
	(145.25, 55.30) --
	(145.47, 55.29) --
	(145.68, 55.29) --
	(145.89, 55.29) --
	(146.11, 55.28) --
	(146.32, 55.28) --
	(146.53, 55.28) --
	(146.75, 55.27) --
	(146.96, 55.27) --
	(147.18, 55.27) --
	(147.39, 55.26) --
	(147.60, 55.26) --
	(147.82, 55.26) --
	(148.03, 55.25) --
	(148.25, 55.25) --
	(148.46, 55.25) --
	(148.67, 55.25) --
	(148.89, 55.24) --
	(149.10, 55.24) --
	(149.31, 55.24) --
	(149.53, 55.24) --
	(149.74, 55.24) --
	(149.96, 55.23) --
	(150.17, 55.23) --
	(150.38, 55.23) --
	(150.60, 55.23) --
	(150.81, 55.23) --
	(151.03, 55.23) --
	(151.24, 55.23) --
	(151.45, 55.23) --
	(151.67, 55.23) --
	(151.88, 55.23) --
	(152.09, 55.23) --
	(152.31, 55.23) --
	(152.52, 55.23) --
	(152.74, 55.23) --
	(152.95, 55.23) --
	(153.16, 55.23);
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- (164.21, 50.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- ( 52.47, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 80.40, 50.40) -- ( 80.40, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (108.34, 50.40) -- (108.34, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (136.27, 50.40) -- (136.27, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (164.21, 50.40) -- (164.21, 44.40);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.47, 26.40) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.40, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34, 26.40) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.27, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.21, 26.40) {0.2};

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 48.00,171.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 42.00, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 78.46) -- ( 42.00, 78.46);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,101.69) -- ( 42.00,101.69);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,124.92) -- ( 42.00,124.92);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,148.16) -- ( 42.00,148.16);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,171.39) -- ( 42.00,171.39);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 55.23) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 78.46) {2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,101.69) {4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,124.92) {6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,148.16) {8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,171.39) {10};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (103.97, 50.40) -- (103.97,180.67);
\end{scope}


==> phylogenetic_example1.histogram2.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-16 10:29:36
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (180.67,180.67);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34,  2.40) {$\leftarrow|e_1|$\quad\quad\quad$|e_3|\rightarrow$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,115.54) {Density estimate};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 55.23) rectangle ( 54.75, 55.74);

\draw[color=drawColor,line cap=round,line join=round,] ( 54.75, 55.23) rectangle ( 57.03, 57.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 57.03, 55.23) rectangle ( 59.31, 57.78);

\draw[color=drawColor,line cap=round,line join=round,] ( 59.31, 55.23) rectangle ( 61.59, 64.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 61.59, 55.23) rectangle ( 63.87, 66.46);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.87, 55.23) rectangle ( 66.15, 70.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.15, 55.23) rectangle ( 68.43, 75.14);

\draw[color=drawColor,line cap=round,line join=round,] ( 68.43, 55.23) rectangle ( 70.71, 76.92);

\draw[color=drawColor,line cap=round,line join=round,] ( 70.71, 55.23) rectangle ( 72.99, 79.86);

\draw[color=drawColor,line cap=round,line join=round,] ( 72.99, 55.23) rectangle ( 75.27, 93.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 75.27, 55.23) rectangle ( 77.55, 96.97);

\draw[color=drawColor,line cap=round,line join=round,] ( 77.55, 55.23) rectangle ( 79.83,111.01);

\draw[color=drawColor,line cap=round,line join=round,] ( 79.83, 55.23) rectangle ( 82.11,130.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 82.11, 55.23) rectangle ( 84.39,139.09);

\draw[color=drawColor,line cap=round,line join=round,] ( 84.39, 55.23) rectangle ( 86.67,150.45);

\draw[color=drawColor,line cap=round,line join=round,] ( 86.67, 55.23) rectangle ( 88.95,163.47);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.95, 55.23) rectangle ( 91.24,170.87);

\draw[color=drawColor,line cap=round,line join=round,] ( 91.24, 55.23) rectangle ( 93.52,169.98);

\draw[color=drawColor,line cap=round,line join=round,] ( 93.52, 55.23) rectangle ( 95.80,175.85);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.80, 55.23) rectangle ( 98.08,163.47);

\draw[color=drawColor,line cap=round,line join=round,] ( 98.08, 55.23) rectangle (100.36,143.05);

\draw[color=drawColor,line cap=round,line join=round,] (100.36, 55.23) rectangle (102.64,129.77);

\draw[color=drawColor,line cap=round,line join=round,] (102.64, 55.23) rectangle (104.92,105.77);

\draw[color=drawColor,line cap=round,line join=round,] (104.92, 55.23) rectangle (107.20, 90.07);

\draw[color=drawColor,line cap=round,line join=round,] (107.20, 55.23) rectangle (109.48, 70.41);

\draw[color=drawColor,line cap=round,line join=round,] (109.48, 55.23) rectangle (111.76, 60.59);

\draw[color=drawColor,line cap=round,line join=round,] (111.76, 55.23) rectangle (114.04, 62.25);

\draw[color=drawColor,line cap=round,line join=round,] (114.04, 55.23) rectangle (116.32, 62.88);

\draw[color=drawColor,line cap=round,line join=round,] (116.32, 55.23) rectangle (118.60, 63.78);

\draw[color=drawColor,line cap=round,line join=round,] (118.60, 55.23) rectangle (120.88, 64.03);

\draw[color=drawColor,line cap=round,line join=round,] (120.88, 55.23) rectangle (123.16, 65.56);

\draw[color=drawColor,line cap=round,line join=round,] (123.16, 55.23) rectangle (125.44, 62.88);

\draw[color=drawColor,line cap=round,line join=round,] (125.44, 55.23) rectangle (127.72, 60.71);

\draw[color=drawColor,line cap=round,line join=round,] (127.72, 55.23) rectangle (130.00, 60.08);

\draw[color=drawColor,line cap=round,line join=round,] (130.00, 55.23) rectangle (132.28, 58.67);

\draw[color=drawColor,line cap=round,line join=round,] (132.28, 55.23) rectangle (134.56, 58.80);

\draw[color=drawColor,line cap=round,line join=round,] (134.56, 55.23) rectangle (136.84, 57.65);

\draw[color=drawColor,line cap=round,line join=round,] (136.84, 55.23) rectangle (139.12, 58.29);

\draw[color=drawColor,line cap=round,line join=round,] (139.12, 55.23) rectangle (141.40, 57.78);

\draw[color=drawColor,line cap=round,line join=round,] (141.40, 55.23) rectangle (143.68, 55.61);

\draw[color=drawColor,line cap=round,line join=round,] (143.68, 55.23) rectangle (145.96, 55.74);

\draw[color=drawColor,line cap=round,line join=round,] (145.96, 55.23) rectangle (148.24, 55.48);

\draw[color=drawColor,line cap=round,line join=round,] (148.24, 55.23) rectangle (150.52, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (150.52, 55.23) rectangle (152.80, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (152.80, 55.23) rectangle (155.08, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (155.08, 55.23) rectangle (157.36, 55.61);

\draw[color=drawColor,line cap=round,line join=round,] (157.36, 55.23) rectangle (159.64, 55.48);

\draw[color=drawColor,line cap=round,line join=round,] (159.64, 55.23) rectangle (161.93, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] (161.93, 55.23) rectangle (164.21, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 43.94, 55.23) --
	( 44.19, 55.23) --
	( 44.43, 55.23) --
	( 44.67, 55.23) --
	( 44.91, 55.23) --
	( 45.15, 55.23) --
	( 45.39, 55.23) --
	( 45.63, 55.24) --
	( 45.87, 55.24) --
	( 46.11, 55.24) --
	( 46.35, 55.24) --
	( 46.59, 55.25) --
	( 46.83, 55.25) --
	( 47.07, 55.26) --
	( 47.31, 55.27) --
	( 47.55, 55.27) --
	( 47.80, 55.28) --
	( 48.04, 55.29) --
	( 48.28, 55.31) --
	( 48.52, 55.32) --
	( 48.76, 55.34) --
	( 49.00, 55.35) --
	( 49.24, 55.37) --
	( 49.48, 55.40) --
	( 49.72, 55.42) --
	( 49.96, 55.45) --
	( 50.20, 55.48) --
	( 50.44, 55.51) --
	( 50.68, 55.55) --
	( 50.92, 55.59) --
	( 51.17, 55.64) --
	( 51.41, 55.69) --
	( 51.65, 55.74) --
	( 51.89, 55.80) --
	( 52.13, 55.87) --
	( 52.37, 55.94) --
	( 52.61, 56.02) --
	( 52.85, 56.10) --
	( 53.09, 56.19) --
	( 53.33, 56.28) --
	( 53.57, 56.39) --
	( 53.81, 56.50) --
	( 54.05, 56.62) --
	( 54.29, 56.75) --
	( 54.54, 56.89) --
	( 54.78, 57.03) --
	( 55.02, 57.19) --
	( 55.26, 57.35) --
	( 55.50, 57.53) --
	( 55.74, 57.72) --
	( 55.98, 57.92) --
	( 56.22, 58.14) --
	( 56.46, 58.36) --
	( 56.70, 58.59) --
	( 56.94, 58.84) --
	( 57.18, 59.10) --
	( 57.42, 59.37) --
	( 57.66, 59.65) --
	( 57.91, 59.95) --
	( 58.15, 60.25) --
	( 58.39, 60.57) --
	( 58.63, 60.89) --
	( 58.87, 61.23) --
	( 59.11, 61.57) --
	( 59.35, 61.92) --
	( 59.59, 62.28) --
	( 59.83, 62.64) --
	( 60.07, 63.01) --
	( 60.31, 63.39) --
	( 60.55, 63.77) --
	( 60.79, 64.15) --
	( 61.03, 64.53) --
	( 61.27, 64.92) --
	( 61.52, 65.31) --
	( 61.76, 65.69) --
	( 62.00, 66.08) --
	( 62.24, 66.47) --
	( 62.48, 66.85) --
	( 62.72, 67.23) --
	( 62.96, 67.61) --
	( 63.20, 67.99) --
	( 63.44, 68.37) --
	( 63.68, 68.74) --
	( 63.92, 69.11) --
	( 64.16, 69.48) --
	( 64.40, 69.85) --
	( 64.64, 70.21) --
	( 64.89, 70.58) --
	( 65.13, 70.94) --
	( 65.37, 71.31) --
	( 65.61, 71.67) --
	( 65.85, 72.04) --
	( 66.09, 72.41) --
	( 66.33, 72.78) --
	( 66.57, 73.15) --
	( 66.81, 73.53) --
	( 67.05, 73.92) --
	( 67.29, 74.31) --
	( 67.53, 74.72) --
	( 67.77, 75.13) --
	( 68.01, 75.55) --
	( 68.26, 75.98) --
	( 68.50, 76.43) --
	( 68.74, 76.89) --
	( 68.98, 77.37) --
	( 69.22, 77.86) --
	( 69.46, 78.36) --
	( 69.70, 78.89) --
	( 69.94, 79.43) --
	( 70.18, 79.99) --
	( 70.42, 80.58) --
	( 70.66, 81.17) --
	( 70.90, 81.79) --
	( 71.14, 82.43) --
	( 71.38, 83.09) --
	( 71.63, 83.76) --
	( 71.87, 84.46) --
	( 72.11, 85.17) --
	( 72.35, 85.90) --
	( 72.59, 86.65) --
	( 72.83, 87.42) --
	( 73.07, 88.21) --
	( 73.31, 89.01) --
	( 73.55, 89.84) --
	( 73.79, 90.68) --
	( 74.03, 91.54) --
	( 74.27, 92.42) --
	( 74.51, 93.32) --
	( 74.75, 94.25) --
	( 74.99, 95.19) --
	( 75.24, 96.16) --
	( 75.48, 97.16) --
	( 75.72, 98.18) --
	( 75.96, 99.23) --
	( 76.20,100.30) --
	( 76.44,101.40) --
	( 76.68,102.53) --
	( 76.92,103.69) --
	( 77.16,104.88) --
	( 77.40,106.10) --
	( 77.64,107.34) --
	( 77.88,108.61) --
	( 78.12,109.90) --
	( 78.36,111.22) --
	( 78.61,112.56) --
	( 78.85,113.92) --
	( 79.09,115.29) --
	( 79.33,116.68) --
	( 79.57,118.08) --
	( 79.81,119.48) --
	( 80.05,120.89) --
	( 80.29,122.30) --
	( 80.53,123.71) --
	( 80.77,125.12) --
	( 81.01,126.52) --
	( 81.25,127.91) --
	( 81.49,129.29) --
	( 81.73,130.65) --
	( 81.98,132.01) --
	( 82.22,133.35) --
	( 82.46,134.68) --
	( 82.70,135.99) --
	( 82.94,137.28) --
	( 83.18,138.55) --
	( 83.42,139.81) --
	( 83.66,141.06) --
	( 83.90,142.29) --
	( 84.14,143.50) --
	( 84.38,144.69) --
	( 84.62,145.87) --
	( 84.86,147.04) --
	( 85.10,148.18) --
	( 85.35,149.31) --
	( 85.59,150.43) --
	( 85.83,151.52) --
	( 86.07,152.59) --
	( 86.31,153.64) --
	( 86.55,154.68) --
	( 86.79,155.69) --
	( 87.03,156.67) --
	( 87.27,157.62) --
	( 87.51,158.55) --
	( 87.75,159.45) --
	( 87.99,160.31) --
	( 88.23,161.15) --
	( 88.47,161.94) --
	( 88.71,162.70) --
	( 88.96,163.43) --
	( 89.20,164.12) --
	( 89.44,164.77) --
	( 89.68,165.38) --
	( 89.92,165.94) --
	( 90.16,166.46) --
	( 90.40,166.94) --
	( 90.64,167.37) --
	( 90.88,167.77) --
	( 91.12,168.11) --
	( 91.36,168.41) --
	( 91.60,168.65) --
	( 91.84,168.85) --
	( 92.08,169.00) --
	( 92.33,169.10) --
	( 92.57,169.14) --
	( 92.81,169.11) --
	( 93.05,169.03) --
	( 93.29,168.89) --
	( 93.53,168.69) --
	( 93.77,168.42) --
	( 94.01,168.08) --
	( 94.25,167.67) --
	( 94.49,167.18) --
	( 94.73,166.62) --
	( 94.97,166.00) --
	( 95.21,165.29) --
	( 95.45,164.52) --
	( 95.70,163.65) --
	( 95.94,162.72) --
	( 96.18,161.71) --
	( 96.42,160.63) --
	( 96.66,159.48) --
	( 96.90,158.26) --
	( 97.14,156.97) --
	( 97.38,155.62) --
	( 97.62,154.21) --
	( 97.86,152.74) --
	( 98.10,151.22) --
	( 98.34,149.66) --
	( 98.58,148.04) --
	( 98.82,146.38) --
	( 99.07,144.68) --
	( 99.31,142.96) --
	( 99.55,141.20) --
	( 99.79,139.41) --
	(100.03,137.60) --
	(100.27,135.76) --
	(100.51,133.91) --
	(100.75,132.05) --
	(100.99,130.17) --
	(101.23,128.28) --
	(101.47,126.38) --
	(101.71,124.48) --
	(101.95,122.57) --
	(102.19,120.66) --
	(102.43,118.75) --
	(102.68,116.84) --
	(102.92,114.93) --
	(103.16,113.02) --
	(103.40,111.13) --
	(103.64,109.23) --
	(103.88,107.35) --
	(104.12,105.48) --
	(104.36,103.62) --
	(104.60,101.78) --
	(104.84, 99.96) --
	(105.08, 98.15) --
	(105.32, 96.36) --
	(105.56, 94.59) --
	(105.80, 92.86) --
	(106.05, 91.15) --
	(106.29, 89.47) --
	(106.53, 87.83) --
	(106.77, 86.22) --
	(107.01, 84.65) --
	(107.25, 83.13) --
	(107.49, 81.65) --
	(107.73, 80.22) --
	(107.97, 78.84) --
	(108.21, 77.51) --
	(108.45, 76.24) --
	(108.69, 75.04) --
	(108.93, 73.89) --
	(109.17, 72.81) --
	(109.42, 71.78) --
	(109.66, 70.82) --
	(109.90, 69.92) --
	(110.14, 69.10) --
	(110.38, 68.34) --
	(110.62, 67.63) --
	(110.86, 66.99) --
	(111.10, 66.41) --
	(111.34, 65.89) --
	(111.58, 65.43) --
	(111.82, 65.02) --
	(112.06, 64.66) --
	(112.30, 64.35) --
	(112.54, 64.08) --
	(112.79, 63.85) --
	(113.03, 63.66) --
	(113.27, 63.51) --
	(113.51, 63.39) --
	(113.75, 63.29) --
	(113.99, 63.22) --
	(114.23, 63.17) --
	(114.47, 63.15) --
	(114.71, 63.14) --
	(114.95, 63.14) --
	(115.19, 63.16) --
	(115.43, 63.19) --
	(115.67, 63.22) --
	(115.91, 63.27) --
	(116.15, 63.32) --
	(116.40, 63.37) --
	(116.64, 63.43) --
	(116.88, 63.49) --
	(117.12, 63.55) --
	(117.36, 63.61) --
	(117.60, 63.67) --
	(117.84, 63.73) --
	(118.08, 63.79) --
	(118.32, 63.84) --
	(118.56, 63.89) --
	(118.80, 63.93) --
	(119.04, 63.97) --
	(119.28, 64.00) --
	(119.52, 64.03) --
	(119.77, 64.05) --
	(120.01, 64.05) --
	(120.25, 64.05) --
	(120.49, 64.05) --
	(120.73, 64.03) --
	(120.97, 64.00) --
	(121.21, 63.96) --
	(121.45, 63.91) --
	(121.69, 63.85) --
	(121.93, 63.78) --
	(122.17, 63.70) --
	(122.41, 63.61) --
	(122.65, 63.51) --
	(122.89, 63.40) --
	(123.14, 63.29) --
	(123.38, 63.16) --
	(123.62, 63.03) --
	(123.86, 62.90) --
	(124.10, 62.76) --
	(124.34, 62.62) --
	(124.58, 62.48) --
	(124.82, 62.33) --
	(125.06, 62.18) --
	(125.30, 62.04) --
	(125.54, 61.89) --
	(125.78, 61.75) --
	(126.02, 61.60) --
	(126.26, 61.46) --
	(126.51, 61.33) --
	(126.75, 61.19) --
	(126.99, 61.07) --
	(127.23, 60.94) --
	(127.47, 60.82) --
	(127.71, 60.70) --
	(127.95, 60.59) --
	(128.19, 60.48) --
	(128.43, 60.37) --
	(128.67, 60.27) --
	(128.91, 60.17) --
	(129.15, 60.07) --
	(129.39, 59.97) --
	(129.63, 59.88) --
	(129.87, 59.79) --
	(130.12, 59.71) --
	(130.36, 59.62) --
	(130.60, 59.54) --
	(130.84, 59.46) --
	(131.08, 59.38) --
	(131.32, 59.30) --
	(131.56, 59.22) --
	(131.80, 59.15) --
	(132.04, 59.08) --
	(132.28, 59.01) --
	(132.52, 58.94) --
	(132.76, 58.87) --
	(133.00, 58.81) --
	(133.24, 58.75) --
	(133.49, 58.69) --
	(133.73, 58.63) --
	(133.97, 58.57) --
	(134.21, 58.52) --
	(134.45, 58.47) --
	(134.69, 58.42) --
	(134.93, 58.37) --
	(135.17, 58.32) --
	(135.41, 58.27) --
	(135.65, 58.22) --
	(135.89, 58.18) --
	(136.13, 58.13) --
	(136.37, 58.08) --
	(136.61, 58.04) --
	(136.86, 57.99) --
	(137.10, 57.94) --
	(137.34, 57.89) --
	(137.58, 57.84) --
	(137.82, 57.78) --
	(138.06, 57.73) --
	(138.30, 57.67) --
	(138.54, 57.61) --
	(138.78, 57.55) --
	(139.02, 57.48) --
	(139.26, 57.41) --
	(139.50, 57.34) --
	(139.74, 57.27) --
	(139.98, 57.20) --
	(140.23, 57.12) --
	(140.47, 57.05) --
	(140.71, 56.97) --
	(140.95, 56.89) --
	(141.19, 56.81) --
	(141.43, 56.74) --
	(141.67, 56.66) --
	(141.91, 56.58) --
	(142.15, 56.51) --
	(142.39, 56.44) --
	(142.63, 56.37) --
	(142.87, 56.30) --
	(143.11, 56.23) --
	(143.35, 56.17) --
	(143.59, 56.11) --
	(143.84, 56.05) --
	(144.08, 56.00) --
	(144.32, 55.94) --
	(144.56, 55.89) --
	(144.80, 55.85) --
	(145.04, 55.81) --
	(145.28, 55.76) --
	(145.52, 55.73) --
	(145.76, 55.69) --
	(146.00, 55.66) --
	(146.24, 55.63) --
	(146.48, 55.60) --
	(146.72, 55.57) --
	(146.96, 55.54) --
	(147.21, 55.52) --
	(147.45, 55.50) --
	(147.69, 55.48) --
	(147.93, 55.46) --
	(148.17, 55.44) --
	(148.41, 55.43) --
	(148.65, 55.41) --
	(148.89, 55.40) --
	(149.13, 55.39) --
	(149.37, 55.38) --
	(149.61, 55.37) --
	(149.85, 55.36) --
	(150.09, 55.36) --
	(150.33, 55.35) --
	(150.58, 55.35) --
	(150.82, 55.34) --
	(151.06, 55.34) --
	(151.30, 55.34) --
	(151.54, 55.34) --
	(151.78, 55.34) --
	(152.02, 55.34) --
	(152.26, 55.35) --
	(152.50, 55.35) --
	(152.74, 55.35) --
	(152.98, 55.36) --
	(153.22, 55.36) --
	(153.46, 55.37) --
	(153.70, 55.37) --
	(153.95, 55.38) --
	(154.19, 55.38) --
	(154.43, 55.39) --
	(154.67, 55.39) --
	(154.91, 55.39) --
	(155.15, 55.40) --
	(155.39, 55.40) --
	(155.63, 55.40) --
	(155.87, 55.40) --
	(156.11, 55.40) --
	(156.35, 55.40) --
	(156.59, 55.40) --
	(156.83, 55.40) --
	(157.07, 55.39) --
	(157.31, 55.39) --
	(157.56, 55.39) --
	(157.80, 55.38) --
	(158.04, 55.37) --
	(158.28, 55.37) --
	(158.52, 55.36) --
	(158.76, 55.35) --
	(159.00, 55.35) --
	(159.24, 55.34) --
	(159.48, 55.33) --
	(159.72, 55.32) --
	(159.96, 55.32) --
	(160.20, 55.31) --
	(160.44, 55.30) --
	(160.68, 55.29) --
	(160.93, 55.29) --
	(161.17, 55.28) --
	(161.41, 55.28) --
	(161.65, 55.27) --
	(161.89, 55.26) --
	(162.13, 55.26) --
	(162.37, 55.26) --
	(162.61, 55.25) --
	(162.85, 55.25) --
	(163.09, 55.24) --
	(163.33, 55.24) --
	(163.57, 55.24) --
	(163.81, 55.24) --
	(164.05, 55.24) --
	(164.30, 55.23) --
	(164.54, 55.23) --
	(164.78, 55.23) --
	(165.02, 55.23) --
	(165.26, 55.23) --
	(165.50, 55.23) --
	(165.74, 55.23) --
	(165.98, 55.23) --
	(166.22, 55.23) --
	(166.46, 55.23) --
	(166.70, 55.23) --
	(166.94, 55.23);
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- (164.21, 50.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- ( 52.47, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 80.40, 50.40) -- ( 80.40, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (108.34, 50.40) -- (108.34, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (136.27, 50.40) -- (136.27, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (164.21, 50.40) -- (164.21, 44.40);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.47, 26.40) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.40, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34, 26.40) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.27, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.21, 26.40) {0.2};

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 48.00,170.38);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 42.00, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 78.26) -- ( 42.00, 78.26);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,101.29) -- ( 42.00,101.29);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,124.32) -- ( 42.00,124.32);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,147.35) -- ( 42.00,147.35);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,170.38) -- ( 42.00,170.38);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 55.23) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 78.26) {2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,101.29) {4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,124.32) {6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,147.35) {8};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,170.38) {10};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (103.97, 50.40) -- (103.97,180.67);
\end{scope}


==> phylogenetic_example1.mean.tex <==
% Created by tikzDevice version 0.6.2 on 2013-05-09 11:19:55
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (144.54,144.54);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (  5.35, 97.36) -- (  9.25, 47.18);

\draw[color=drawColor,line cap=round,line join=round,] (  9.25, 47.18) -- ( 26.61, 22.08);

\draw[color=drawColor,line cap=round,line join=round,] ( 26.61, 22.08) -- (104.16,  5.35);

\draw[color=drawColor,line cap=round,line join=round,] ( 26.61, 22.08) -- (102.98, 38.81);

\draw[color=drawColor,line cap=round,line join=round,] (  9.25, 47.18) -- ( 91.60, 72.27);

\draw[color=drawColor,line cap=round,line join=round,] (  5.35, 97.36) -- ( 73.45,105.73);

\draw[color=drawColor,line cap=round,line join=round,] (  5.35, 97.36) -- ( 78.39,139.19);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.16,  2.88) {\itshape Squirrel};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.98, 35.37) {\itshape Guinea pig};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.60, 69.80) {\itshape Kangaroo rat};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.45,102.52) {\itshape Mouse};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.39,135.74) {\itshape Pika};
\end{scope}


==> phylogenetic_example1.posterior.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    tick label style={font=\footnotesize}
  }
  \begin{axis}[
      width=.45\textwidth,
      xlabel={Iteration},
      ylabel={Log posterior},
      %ymin=-3800
    ]

    \addplot[color=black] table[x=x,y=y1] {phylogenetic_example1.posterior.dat};
    \addplot[color=black] table[x=x,y=y2] {phylogenetic_example1.posterior.dat};

  \end{axis}
\end{tikzpicture}


==> phylogenetic_example2.consensus.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-15 15:48:17
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (216.81,216.81);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,162.43) -- ( 23.43, 86.45);

\draw[color=drawColor,line cap=round,line join=round,] ( 23.43, 86.45) -- ( 31.21, 35.21);

\draw[color=drawColor,line cap=round,line join=round,] ( 31.21, 35.21) -- ( 68.45,  8.03);

\draw[color=drawColor,line cap=round,line join=round,] ( 31.21, 35.21) -- ( 69.34, 24.76);

\draw[color=drawColor,line cap=round,line join=round,] ( 31.21, 35.21) -- ( 75.45, 41.49);

\draw[color=drawColor,line cap=round,line join=round,] ( 31.21, 35.21) -- ( 45.54, 66.58);

\draw[color=drawColor,line cap=round,line join=round,] ( 45.54, 66.58) -- ( 70.01, 58.22);

\draw[color=drawColor,line cap=round,line join=round,] ( 45.54, 66.58) -- ( 61.22, 74.95);

\draw[color=drawColor,line cap=round,line join=round,] ( 23.43, 86.45) -- ( 58.33,137.68);

\draw[color=drawColor,line cap=round,line join=round,] ( 58.33,137.68) -- ( 63.79,112.59);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.79,112.59) -- ( 66.74,100.04);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.74,100.04) -- ( 73.30, 91.68);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.74,100.04) -- ( 69.25,108.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.79,112.59) -- ( 69.93,125.13);

\draw[color=drawColor,line cap=round,line join=round,] ( 58.33,137.68) -- ( 64.71,162.77);

\draw[color=drawColor,line cap=round,line join=round,] ( 64.71,162.77) -- (104.91,150.23);

\draw[color=drawColor,line cap=round,line join=round,] (104.91,150.23) -- (172.75,141.86);

\draw[color=drawColor,line cap=round,line join=round,] (104.91,150.23) -- (111.09,158.59);

\draw[color=drawColor,line cap=round,line join=round,] ( 64.71,162.77) -- ( 71.62,175.32);

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,162.43) -- ( 36.13,192.05);

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,162.43) -- ( 30.41,208.78);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.45,  5.56) {\itshape Squirrel};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.34, 21.32) {\itshape Guinea pig};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.45, 39.02) {\itshape Kangaroo rat};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.01, 55.01) {\itshape Mouse};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.22, 72.71) {\itshape Rat};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.30, 89.20) {\itshape Human};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.25,105.93) {\itshape Chimpanzee};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.93,122.66) {\itshape Gorilla};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.75,138.42) {\itshape Marmoset};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.09,156.12) {\itshape Baboon};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.62,172.85) {\itshape Orangutan};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,189.58) {\itshape Rabbit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.41,205.34) {\itshape Pika};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  1.77, 55.01) {0.074};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (-10.75,121.93) {0.148};
\end{scope}


==> phylogenetic_example2.histogram1.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-16 10:20:25
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (180.67,180.67);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34,  2.40) {$\leftarrow|e_4|$\quad\quad\quad$|e_5|\rightarrow$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.00,115.54) {Density estimate};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 55.23) rectangle ( 54.75, 58.12);

\draw[color=drawColor,line cap=round,line join=round,] ( 54.75, 55.23) rectangle ( 57.03, 60.30);

\draw[color=drawColor,line cap=round,line join=round,] ( 57.03, 55.23) rectangle ( 59.31, 63.34);

\draw[color=drawColor,line cap=round,line join=round,] ( 59.31, 55.23) rectangle ( 61.59, 63.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 61.59, 55.23) rectangle ( 63.87, 65.19);

\draw[color=drawColor,line cap=round,line join=round,] ( 63.87, 55.23) rectangle ( 66.15, 71.98);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.15, 55.23) rectangle ( 68.43, 75.26);

\draw[color=drawColor,line cap=round,line join=round,] ( 68.43, 55.23) rectangle ( 70.71, 78.72);

\draw[color=drawColor,line cap=round,line join=round,] ( 70.71, 55.23) rectangle ( 72.99, 84.56);

\draw[color=drawColor,line cap=round,line join=round,] ( 72.99, 55.23) rectangle ( 75.27, 90.35);

\draw[color=drawColor,line cap=round,line join=round,] ( 75.27, 55.23) rectangle ( 77.55, 98.52);

\draw[color=drawColor,line cap=round,line join=round,] ( 77.55, 55.23) rectangle ( 79.83,112.71);

\draw[color=drawColor,line cap=round,line join=round,] ( 79.83, 55.23) rectangle ( 82.11,123.20);

\draw[color=drawColor,line cap=round,line join=round,] ( 82.11, 55.23) rectangle ( 84.39,137.21);

\draw[color=drawColor,line cap=round,line join=round,] ( 84.39, 55.23) rectangle ( 86.67,143.95);

\draw[color=drawColor,line cap=round,line join=round,] ( 86.67, 55.23) rectangle ( 88.95,153.16);

\draw[color=drawColor,line cap=round,line join=round,] ( 88.95, 55.23) rectangle ( 91.24,167.92);

\draw[color=drawColor,line cap=round,line join=round,] ( 91.24, 55.23) rectangle ( 93.52,162.80);

\draw[color=drawColor,line cap=round,line join=round,] ( 93.52, 55.23) rectangle ( 95.80,175.85);

\draw[color=drawColor,line cap=round,line join=round,] ( 95.80, 55.23) rectangle ( 98.08,171.58);

\draw[color=drawColor,line cap=round,line join=round,] ( 98.08, 55.23) rectangle (100.36,160.66);

\draw[color=drawColor,line cap=round,line join=round,] (100.36, 55.23) rectangle (102.64,153.87);

\draw[color=drawColor,line cap=round,line join=round,] (102.64, 55.23) rectangle (104.92,149.31);

\draw[color=drawColor,line cap=round,line join=round,] (104.92, 55.23) rectangle (107.20,133.17);

\draw[color=drawColor,line cap=round,line join=round,] (107.20, 55.23) rectangle (109.48,106.40);

\draw[color=drawColor,line cap=round,line join=round,] (109.48, 55.23) rectangle (111.76, 95.29);

\draw[color=drawColor,line cap=round,line join=round,] (111.76, 55.23) rectangle (114.04, 96.62);

\draw[color=drawColor,line cap=round,line join=round,] (114.04, 55.23) rectangle (116.32, 96.53);

\draw[color=drawColor,line cap=round,line join=round,] (116.32, 55.23) rectangle (118.60, 95.34);

\draw[color=drawColor,line cap=round,line join=round,] (118.60, 55.23) rectangle (120.88, 93.20);

\draw[color=drawColor,line cap=round,line join=round,] (120.88, 55.23) rectangle (123.16, 85.42);

\draw[color=drawColor,line cap=round,line join=round,] (123.16, 55.23) rectangle (125.44, 81.52);

\draw[color=drawColor,line cap=round,line join=round,] (125.44, 55.23) rectangle (127.72, 77.54);

\draw[color=drawColor,line cap=round,line join=round,] (127.72, 55.23) rectangle (130.00, 73.22);

\draw[color=drawColor,line cap=round,line join=round,] (130.00, 55.23) rectangle (132.28, 71.70);

\draw[color=drawColor,line cap=round,line join=round,] (132.28, 55.23) rectangle (134.56, 66.62);

\draw[color=drawColor,line cap=round,line join=round,] (134.56, 55.23) rectangle (136.84, 64.53);

\draw[color=drawColor,line cap=round,line join=round,] (136.84, 55.23) rectangle (139.12, 61.16);

\draw[color=drawColor,line cap=round,line join=round,] (139.12, 55.23) rectangle (141.40, 60.26);

\draw[color=drawColor,line cap=round,line join=round,] (141.40, 55.23) rectangle (143.68, 59.78);

\draw[color=drawColor,line cap=round,line join=round,] (143.68, 55.23) rectangle (145.96, 57.60);

\draw[color=drawColor,line cap=round,line join=round,] (145.96, 55.23) rectangle (148.24, 56.74);

\draw[color=drawColor,line cap=round,line join=round,] (148.24, 55.23) rectangle (150.52, 56.22);

\draw[color=drawColor,line cap=round,line join=round,] (150.52, 55.23) rectangle (152.80, 56.70);

\draw[color=drawColor,line cap=round,line join=round,] (152.80, 55.23) rectangle (155.08, 55.84);

\draw[color=drawColor,line cap=round,line join=round,] (155.08, 55.23) rectangle (157.36, 55.70);

\draw[color=drawColor,line cap=round,line join=round,] (157.36, 55.23) rectangle (159.64, 55.46);

\draw[color=drawColor,line cap=round,line join=round,] (159.64, 55.23) rectangle (161.93, 55.37);

\draw[color=drawColor,line cap=round,line join=round,] (161.93, 55.23) rectangle (164.21, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 42.74, 55.23) --
	( 42.99, 55.23) --
	( 43.24, 55.23) --
	( 43.49, 55.23) --
	( 43.74, 55.23) --
	( 43.99, 55.24) --
	( 44.24, 55.24) --
	( 44.49, 55.24) --
	( 44.74, 55.25) --
	( 44.99, 55.26) --
	( 45.24, 55.26) --
	( 45.49, 55.27) --
	( 45.75, 55.28) --
	( 46.00, 55.29) --
	( 46.25, 55.31) --
	( 46.50, 55.32) --
	( 46.75, 55.34) --
	( 47.00, 55.37) --
	( 47.25, 55.39) --
	( 47.50, 55.42) --
	( 47.75, 55.46) --
	( 48.00, 55.50) --
	( 48.25, 55.55) --
	( 48.50, 55.60) --
	( 48.75, 55.65) --
	( 49.00, 55.72) --
	( 49.25, 55.79) --
	( 49.50, 55.87) --
	( 49.75, 55.95) --
	( 50.00, 56.04) --
	( 50.25, 56.15) --
	( 50.50, 56.26) --
	( 50.75, 56.37) --
	( 51.00, 56.50) --
	( 51.25, 56.64) --
	( 51.50, 56.78) --
	( 51.75, 56.93) --
	( 52.00, 57.09) --
	( 52.25, 57.26) --
	( 52.50, 57.44) --
	( 52.75, 57.62) --
	( 53.00, 57.81) --
	( 53.25, 58.00) --
	( 53.50, 58.20) --
	( 53.75, 58.41) --
	( 54.00, 58.61) --
	( 54.25, 58.83) --
	( 54.50, 59.04) --
	( 54.75, 59.26) --
	( 55.00, 59.48) --
	( 55.25, 59.70) --
	( 55.50, 59.93) --
	( 55.75, 60.15) --
	( 56.00, 60.37) --
	( 56.25, 60.60) --
	( 56.50, 60.82) --
	( 56.75, 61.05) --
	( 57.01, 61.27) --
	( 57.26, 61.50) --
	( 57.51, 61.72) --
	( 57.76, 61.95) --
	( 58.01, 62.17) --
	( 58.26, 62.40) --
	( 58.51, 62.63) --
	( 58.76, 62.86) --
	( 59.01, 63.10) --
	( 59.26, 63.34) --
	( 59.51, 63.59) --
	( 59.76, 63.84) --
	( 60.01, 64.10) --
	( 60.26, 64.36) --
	( 60.51, 64.64) --
	( 60.76, 64.92) --
	( 61.01, 65.21) --
	( 61.26, 65.51) --
	( 61.51, 65.82) --
	( 61.76, 66.14) --
	( 62.01, 66.47) --
	( 62.26, 66.81) --
	( 62.51, 67.16) --
	( 62.76, 67.52) --
	( 63.01, 67.89) --
	( 63.26, 68.27) --
	( 63.51, 68.66) --
	( 63.76, 69.05) --
	( 64.01, 69.45) --
	( 64.26, 69.86) --
	( 64.51, 70.28) --
	( 64.76, 70.70) --
	( 65.01, 71.12) --
	( 65.26, 71.55) --
	( 65.51, 71.99) --
	( 65.76, 72.43) --
	( 66.01, 72.87) --
	( 66.26, 73.32) --
	( 66.51, 73.78) --
	( 66.76, 74.23) --
	( 67.01, 74.70) --
	( 67.26, 75.17) --
	( 67.51, 75.64) --
	( 67.76, 76.12) --
	( 68.01, 76.61) --
	( 68.27, 77.11) --
	( 68.52, 77.62) --
	( 68.77, 78.13) --
	( 69.02, 78.65) --
	( 69.27, 79.19) --
	( 69.52, 79.73) --
	( 69.77, 80.29) --
	( 70.02, 80.86) --
	( 70.27, 81.44) --
	( 70.52, 82.04) --
	( 70.77, 82.65) --
	( 71.02, 83.27) --
	( 71.27, 83.91) --
	( 71.52, 84.57) --
	( 71.77, 85.25) --
	( 72.02, 85.94) --
	( 72.27, 86.65) --
	( 72.52, 87.38) --
	( 72.77, 88.13) --
	( 73.02, 88.90) --
	( 73.27, 89.69) --
	( 73.52, 90.51) --
	( 73.77, 91.34) --
	( 74.02, 92.20) --
	( 74.27, 93.09) --
	( 74.52, 94.00) --
	( 74.77, 94.93) --
	( 75.02, 95.89) --
	( 75.27, 96.87) --
	( 75.52, 97.87) --
	( 75.77, 98.91) --
	( 76.02, 99.97) --
	( 76.27,101.05) --
	( 76.52,102.15) --
	( 76.77,103.27) --
	( 77.02,104.41) --
	( 77.27,105.58) --
	( 77.52,106.76) --
	( 77.77,107.96) --
	( 78.02,109.18) --
	( 78.27,110.40) --
	( 78.52,111.64) --
	( 78.77,112.89) --
	( 79.02,114.14) --
	( 79.27,115.40) --
	( 79.53,116.67) --
	( 79.78,117.93) --
	( 80.03,119.20) --
	( 80.28,120.46) --
	( 80.53,121.72) --
	( 80.78,122.98) --
	( 81.03,124.22) --
	( 81.28,125.46) --
	( 81.53,126.69) --
	( 81.78,127.91) --
	( 82.03,129.12) --
	( 82.28,130.32) --
	( 82.53,131.50) --
	( 82.78,132.67) --
	( 83.03,133.83) --
	( 83.28,134.98) --
	( 83.53,136.11) --
	( 83.78,137.23) --
	( 84.03,138.33) --
	( 84.28,139.43) --
	( 84.53,140.51) --
	( 84.78,141.58) --
	( 85.03,142.63) --
	( 85.28,143.68) --
	( 85.53,144.71) --
	( 85.78,145.74) --
	( 86.03,146.75) --
	( 86.28,147.74) --
	( 86.53,148.73) --
	( 86.78,149.70) --
	( 87.03,150.65) --
	( 87.28,151.60) --
	( 87.53,152.52) --
	( 87.78,153.43) --
	( 88.03,154.31) --
	( 88.28,155.18) --
	( 88.53,156.03) --
	( 88.78,156.86) --
	( 89.03,157.66) --
	( 89.28,158.43) --
	( 89.53,159.18) --
	( 89.78,159.91) --
	( 90.03,160.61) --
	( 90.28,161.28) --
	( 90.53,161.92) --
	( 90.79,162.53) --
	( 91.04,163.12) --
	( 91.29,163.67) --
	( 91.54,164.19) --
	( 91.79,164.69) --
	( 92.04,165.14) --
	( 92.29,165.56) --
	( 92.54,165.95) --
	( 92.79,166.31) --
	( 93.04,166.63) --
	( 93.29,166.92) --
	( 93.54,167.16) --
	( 93.79,167.37) --
	( 94.04,167.53) --
	( 94.29,167.66) --
	( 94.54,167.75) --
	( 94.79,167.79) --
	( 95.04,167.79) --
	( 95.29,167.74) --
	( 95.54,167.65) --
	( 95.79,167.51) --
	( 96.04,167.33) --
	( 96.29,167.11) --
	( 96.54,166.83) --
	( 96.79,166.51) --
	( 97.04,166.15) --
	( 97.29,165.75) --
	( 97.54,165.31) --
	( 97.79,164.82) --
	( 98.04,164.29) --
	( 98.29,163.72) --
	( 98.54,163.12) --
	( 98.79,162.48) --
	( 99.04,161.81) --
	( 99.29,161.10) --
	( 99.54,160.35) --
	( 99.79,159.58) --
	(100.04,158.77) --
	(100.29,157.93) --
	(100.54,157.06) --
	(100.79,156.16) --
	(101.04,155.23) --
	(101.29,154.26) --
	(101.54,153.26) --
	(101.79,152.22) --
	(102.05,151.15) --
	(102.30,150.05) --
	(102.55,148.90) --
	(102.80,147.71) --
	(103.05,146.49) --
	(103.30,145.22) --
	(103.55,143.92) --
	(103.80,142.58) --
	(104.05,141.19) --
	(104.30,139.76) --
	(104.55,138.31) --
	(104.80,136.81) --
	(105.05,135.29) --
	(105.30,133.73) --
	(105.55,132.15) --
	(105.80,130.55) --
	(106.05,128.93) --
	(106.30,127.31) --
	(106.55,125.68) --
	(106.80,124.05) --
	(107.05,122.44) --
	(107.30,120.84) --
	(107.55,119.26) --
	(107.80,117.70) --
	(108.05,116.18) --
	(108.30,114.71) --
	(108.55,113.28) --
	(108.80,111.90) --
	(109.05,110.58) --
	(109.30,109.32) --
	(109.55,108.11) --
	(109.80,106.98) --
	(110.05,105.92) --
	(110.30,104.92) --
	(110.55,103.99) --
	(110.80,103.13) --
	(111.05,102.33) --
	(111.30,101.60) --
	(111.55,100.94) --
	(111.80,100.33) --
	(112.05, 99.78) --
	(112.30, 99.28) --
	(112.55, 98.83) --
	(112.80, 98.42) --
	(113.05, 98.06) --
	(113.31, 97.73) --
	(113.56, 97.43) --
	(113.81, 97.16) --
	(114.06, 96.90) --
	(114.31, 96.67) --
	(114.56, 96.46) --
	(114.81, 96.25) --
	(115.06, 96.04) --
	(115.31, 95.84) --
	(115.56, 95.64) --
	(115.81, 95.44) --
	(116.06, 95.23) --
	(116.31, 95.01) --
	(116.56, 94.79) --
	(116.81, 94.55) --
	(117.06, 94.30) --
	(117.31, 94.04) --
	(117.56, 93.76) --
	(117.81, 93.46) --
	(118.06, 93.16) --
	(118.31, 92.83) --
	(118.56, 92.49) --
	(118.81, 92.13) --
	(119.06, 91.76) --
	(119.31, 91.37) --
	(119.56, 90.97) --
	(119.81, 90.56) --
	(120.06, 90.13) --
	(120.31, 89.69) --
	(120.56, 89.24) --
	(120.81, 88.78) --
	(121.06, 88.32) --
	(121.31, 87.85) --
	(121.56, 87.37) --
	(121.81, 86.89) --
	(122.06, 86.40) --
	(122.31, 85.91) --
	(122.56, 85.42) --
	(122.81, 84.93) --
	(123.06, 84.44) --
	(123.31, 83.95) --
	(123.56, 83.47) --
	(123.81, 82.98) --
	(124.06, 82.50) --
	(124.31, 82.02) --
	(124.57, 81.55) --
	(124.82, 81.08) --
	(125.07, 80.62) --
	(125.32, 80.16) --
	(125.57, 79.71) --
	(125.82, 79.26) --
	(126.07, 78.82) --
	(126.32, 78.39) --
	(126.57, 77.96) --
	(126.82, 77.53) --
	(127.07, 77.11) --
	(127.32, 76.70) --
	(127.57, 76.29) --
	(127.82, 75.89) --
	(128.07, 75.49) --
	(128.32, 75.09) --
	(128.57, 74.70) --
	(128.82, 74.31) --
	(129.07, 73.92) --
	(129.32, 73.53) --
	(129.57, 73.15) --
	(129.82, 72.77) --
	(130.07, 72.39) --
	(130.32, 72.01) --
	(130.57, 71.63) --
	(130.82, 71.26) --
	(131.07, 70.88) --
	(131.32, 70.51) --
	(131.57, 70.14) --
	(131.82, 69.77) --
	(132.07, 69.40) --
	(132.32, 69.04) --
	(132.57, 68.68) --
	(132.82, 68.32) --
	(133.07, 67.97) --
	(133.32, 67.62) --
	(133.57, 67.28) --
	(133.82, 66.94) --
	(134.07, 66.61) --
	(134.32, 66.29) --
	(134.57, 65.97) --
	(134.82, 65.66) --
	(135.07, 65.36) --
	(135.32, 65.07) --
	(135.58, 64.78) --
	(135.83, 64.50) --
	(136.08, 64.22) --
	(136.33, 63.96) --
	(136.58, 63.70) --
	(136.83, 63.46) --
	(137.08, 63.21) --
	(137.33, 62.98) --
	(137.58, 62.75) --
	(137.83, 62.53) --
	(138.08, 62.32) --
	(138.33, 62.11) --
	(138.58, 61.91) --
	(138.83, 61.71) --
	(139.08, 61.52) --
	(139.33, 61.33) --
	(139.58, 61.15) --
	(139.83, 60.98) --
	(140.08, 60.80) --
	(140.33, 60.63) --
	(140.58, 60.47) --
	(140.83, 60.31) --
	(141.08, 60.15) --
	(141.33, 59.99) --
	(141.58, 59.84) --
	(141.83, 59.69) --
	(142.08, 59.54) --
	(142.33, 59.40) --
	(142.58, 59.25) --
	(142.83, 59.11) --
	(143.08, 58.98) --
	(143.33, 58.84) --
	(143.58, 58.71) --
	(143.83, 58.58) --
	(144.08, 58.45) --
	(144.33, 58.33) --
	(144.58, 58.21) --
	(144.83, 58.09) --
	(145.08, 57.98) --
	(145.33, 57.87) --
	(145.58, 57.76) --
	(145.83, 57.66) --
	(146.08, 57.56) --
	(146.33, 57.47) --
	(146.58, 57.38) --
	(146.84, 57.30) --
	(147.09, 57.22) --
	(147.34, 57.14) --
	(147.59, 57.07) --
	(147.84, 57.00) --
	(148.09, 56.94) --
	(148.34, 56.87) --
	(148.59, 56.82) --
	(148.84, 56.76) --
	(149.09, 56.71) --
	(149.34, 56.66) --
	(149.59, 56.62) --
	(149.84, 56.57) --
	(150.09, 56.53) --
	(150.34, 56.49) --
	(150.59, 56.45) --
	(150.84, 56.41) --
	(151.09, 56.37) --
	(151.34, 56.34) --
	(151.59, 56.30) --
	(151.84, 56.27) --
	(152.09, 56.23) --
	(152.34, 56.20) --
	(152.59, 56.16) --
	(152.84, 56.13) --
	(153.09, 56.10) --
	(153.34, 56.07) --
	(153.59, 56.03) --
	(153.84, 56.00) --
	(154.09, 55.97) --
	(154.34, 55.94) --
	(154.59, 55.91) --
	(154.84, 55.88) --
	(155.09, 55.85) --
	(155.34, 55.82) --
	(155.59, 55.80) --
	(155.84, 55.77) --
	(156.09, 55.74) --
	(156.34, 55.72) --
	(156.59, 55.69) --
	(156.84, 55.67) --
	(157.09, 55.65) --
	(157.34, 55.63) --
	(157.59, 55.61) --
	(157.84, 55.59) --
	(158.10, 55.57) --
	(158.35, 55.55) --
	(158.60, 55.53) --
	(158.85, 55.51) --
	(159.10, 55.49) --
	(159.35, 55.48) --
	(159.60, 55.46) --
	(159.85, 55.45) --
	(160.10, 55.43) --
	(160.35, 55.42) --
	(160.60, 55.41) --
	(160.85, 55.39) --
	(161.10, 55.38) --
	(161.35, 55.37) --
	(161.60, 55.36) --
	(161.85, 55.35) --
	(162.10, 55.34) --
	(162.35, 55.33) --
	(162.60, 55.32) --
	(162.85, 55.31) --
	(163.10, 55.30) --
	(163.35, 55.29) --
	(163.60, 55.29) --
	(163.85, 55.28) --
	(164.10, 55.27) --
	(164.35, 55.27) --
	(164.60, 55.26) --
	(164.85, 55.26) --
	(165.10, 55.25) --
	(165.35, 55.25) --
	(165.60, 55.25) --
	(165.85, 55.24) --
	(166.10, 55.24) --
	(166.35, 55.24) --
	(166.60, 55.24) --
	(166.85, 55.24) --
	(167.10, 55.23) --
	(167.35, 55.23) --
	(167.60, 55.23) --
	(167.85, 55.23) --
	(168.10, 55.23) --
	(168.35, 55.23) --
	(168.60, 55.23) --
	(168.85, 55.23) --
	(169.10, 55.23) --
	(169.36, 55.23) --
	(169.61, 55.23) --
	(169.86, 55.23) --
	(170.11, 55.23) --
	(170.36, 55.23) --
	(170.61, 55.23);
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- (164.21, 50.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 52.47, 50.40) -- ( 52.47, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 80.40, 50.40) -- ( 80.40, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (108.34, 50.40) -- (108.34, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (136.27, 50.40) -- (136.27, 44.40);

\draw[color=drawColor,line cap=round,line join=round,] (164.21, 50.40) -- (164.21, 44.40);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.47, 26.40) {0.2};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.40, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.34, 26.40) {0};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.27, 26.40) {0.1};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.21, 26.40) {0.2};

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 48.00,175.31);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 55.23) -- ( 42.00, 55.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00, 85.25) -- ( 42.00, 85.25);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,115.27) -- ( 42.00,115.27);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,145.29) -- ( 42.00,145.29);

\draw[color=drawColor,line cap=round,line join=round,] ( 48.00,175.31) -- ( 42.00,175.31);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 55.23) {0};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 85.25) {2};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,115.27) {4};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,145.29) {6};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,175.31) {8};
\end{scope}
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (108.34, 50.40) -- (108.34,180.67);
\end{scope}


==> phylogenetic_example2.mean.tex <==
% Created by tikzDevice version 0.6.2 on 2013-07-15 17:03:40
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,] (0,0) rectangle (216.81,216.81);
\begin{scope}

\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,163.99) -- ( 24.04, 91.15);

\draw[color=drawColor,line cap=round,line join=round,] ( 24.04, 91.15) -- ( 27.41, 35.21);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.41, 35.21) -- ( 27.43, 16.39);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.43, 16.39) -- ( 66.17,  8.03);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.43, 16.39) -- ( 67.10, 24.76);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.41, 35.21) -- ( 27.51, 54.04);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.51, 54.04) -- ( 73.53, 41.49);

\draw[color=drawColor,line cap=round,line join=round,] ( 27.51, 54.04) -- ( 42.38, 66.58);

\draw[color=drawColor,line cap=round,line join=round,] ( 42.38, 66.58) -- ( 67.83, 58.22);

\draw[color=drawColor,line cap=round,line join=round,] ( 42.38, 66.58) -- ( 58.69, 74.95);

\draw[color=drawColor,line cap=round,line join=round,] ( 24.04, 91.15) -- ( 60.35,147.09);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.35,147.09) -- ( 60.46,127.23);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.46,127.23) -- ( 64.04,112.59);

\draw[color=drawColor,line cap=round,line join=round,] ( 64.04,112.59) -- ( 66.15,100.04);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.15,100.04) -- ( 72.97, 91.68);

\draw[color=drawColor,line cap=round,line join=round,] ( 66.15,100.04) -- ( 68.76,108.40);

\draw[color=drawColor,line cap=round,line join=round,] ( 64.04,112.59) -- ( 70.43,125.13);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.46,127.23) -- ( 67.64,141.86);

\draw[color=drawColor,line cap=round,line join=round,] ( 60.35,147.09) -- (102.17,166.96);

\draw[color=drawColor,line cap=round,line join=round,] (102.17,166.96) -- (172.75,158.59);

\draw[color=drawColor,line cap=round,line join=round,] (102.17,166.96) -- (108.60,175.32);

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,163.99) -- ( 37.27,192.05);

\draw[color=drawColor,line cap=round,line join=round,] (  8.03,163.99) -- ( 31.31,208.78);

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.17,  5.56) {\itshape Squirrel};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.10, 21.32) {\itshape Guinea pig};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.53, 39.02) {\itshape Kangaroo rat};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.83, 55.01) {\itshape Mouse};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.69, 72.71) {\itshape Rat};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.97, 89.20) {\itshape Human};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.76,105.93) {\itshape Chimpanzee};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.43,122.66) {\itshape Gorilla};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.64,139.39) {\itshape Orangutan};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.75,155.15) {\itshape Marmoset};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.60,172.85) {\itshape Baboon};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.27,189.58) {\itshape Rabbit};

\node[color=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.31,205.34) {\itshape Pika};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  1.52, 55.01) {0.031};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (-10.43,121.93) {0.148};
\end{scope}


==> phylogenetic_example2.posterior.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    tick label style={font=\footnotesize}
  }
  \begin{axis}[
      width=.45\textwidth,
      xlabel={Iteration},
      ylabel={Log posterior},
      ymin=-4000
    ]

    \addplot[color=black] table[x=x,y=y1] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y2] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y3] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y4] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y5] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y6] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y7] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y8] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y9] {phylogenetic_example2.posterior.dat};
    \addplot[color=black] table[x=x,y=y10] {phylogenetic_example2.posterior.dat};

  \end{axis}
\end{tikzpicture}


==> phylogenetic_mcmc-moves-a.tex <==
%%
\pgfsetcolor{black}
  % Edge: s0 -- s4
  \draw [very thick] (95bp,203.96bp) .. controls (95bp,187.27bp) and (95bp,165bp)  .. (95bp,165bp);
  % Edge: s4 -- s5
  \draw [very thick] (95bp,165bp) .. controls (95bp,165bp) and (63bp,92bp)  .. (63bp,92bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (89.5bp,137bp) node[left=0.4cm] {$e$};
  % Edge: s5 -- s1
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (46.56bp,58.206bp)  .. (35.899bp,36.292bp);
  % Edge: s4 -- s3
  \draw [very thick] (95bp,165bp) .. controls (95bp,165bp) and (100.94bp,131.66bp)  .. (104.79bp,110.04bp);
  % Edge: s5 -- s2
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (79.44bp,58.206bp)  .. (90.101bp,36.292bp);
  % Node: s3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108bp,92bp) node {3};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {2};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {1};
\end{scope}
  % Node: s0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95bp,222bp) node {0};
\end{scope}
%


==> phylogenetic_mcmc-moves-b.tex <==
%%
\pgfsetcolor{black}
  % Edge: s0 -- s4
  \draw [very thick] (94bp,203.96bp) .. controls (94bp,187.27bp) and (94bp,165bp)  .. (94bp,165bp);
  % Edge: s4 -- s5
  \draw [very thick] (94bp,165bp) .. controls (94bp,165bp) and (63bp,92bp)  .. (63bp,92bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87bp,137bp) node[left=0.4cm] {$e'$};
  % Edge: s5 -- s1
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (46.56bp,58.206bp)  .. (35.899bp,36.292bp);
  % Edge: s4 -- s3
  \draw [very thick] (94bp,165bp) .. controls (94bp,165bp) and (100.39bp,131.66bp)  .. (104.54bp,110.04bp);
  % Edge: s5 -- s2
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (79.44bp,58.206bp)  .. (90.101bp,36.292bp);
  % Node: s3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108bp,92bp) node {1};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {2};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {3};
\end{scope}
  % Node: s0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (94bp,222bp) node {0};
\end{scope}
%


==> phylogenetic_mcmc-moves-c.tex <==
%%
\pgfsetcolor{black}
  % Edge: s0 -- s4
  \draw [very thick] (94bp,203.96bp) .. controls (94bp,187.27bp) and (94bp,165bp)  .. (94bp,165bp);
  % Edge: s4 -- s5
  \draw [very thick] (94bp,165bp) .. controls (94bp,165bp) and (63bp,92bp)  .. (63bp,92bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87bp,137bp) node[left=0.4cm] {$e'$};
  % Edge: s5 -- s1
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (46.56bp,58.206bp)  .. (35.899bp,36.292bp);
  % Edge: s4 -- s3
  \draw [very thick] (94bp,165bp) .. controls (94bp,165bp) and (100.39bp,131.66bp)  .. (104.54bp,110.04bp);
  % Edge: s5 -- s2
  \draw [very thick] (63bp,92bp) .. controls (63bp,92bp) and (79.44bp,58.206bp)  .. (90.101bp,36.292bp);
  % Node: s3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108bp,92bp) node {2};
\end{scope}
  % Node: s2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {3};
\end{scope}
  % Node: s1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {1};
\end{scope}
  % Node: s0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (94bp,222bp) node {0};
\end{scope}
%


==> phylogenetic_triangle-a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phylogenetic_triangle-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.68688965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76075318)%
    \put(0,0){\includegraphics[width=\unitlength]{phylogenetic_triangle-a.pdf}}%
    \put(-0.00934051,0.02139275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{p}$}}}%
    \put(0.57062581,0.68395346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{r}$}}}%
    \put(0.92540987,0.25990939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{q}$}}}%
  \end{picture}%
\endgroup%


==> phylogenetic_triangle-b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phylogenetic_triangle-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.68688965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76075318)%
    \put(0,0){\includegraphics[width=\unitlength]{phylogenetic_triangle-b.pdf}}%
    \put(-0.00934051,0.02139275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.57062581,0.68395346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.92540987,0.25990939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%

